Where Should a KV-Cache Repair Budget Go? Distractor Structure and Contextual Compatibility in Non-Prefix Reuse

Non-prefix KV-cache reuse encodes retrieved chunks independently and concatenates their caches. To find where a small repair budget should be spent, we vary the chunks around the answer-bearing one (the target) across three 7B-8B models and four datasets of dialogue memory, open-domain QA and API documentation. Reuse loses 19-100% of the context-dependent questions that full prefill answers, and it loses more when the other chunks are of the same kind as the target. Because the recoverable damage is spread over these other chunks, restoring a few of them recovers little, and the budget is better spent on the target. This works through contextual compatibility: recomputing the target against the reused cache beats inserting its full-prefill KV in all seven settings tested, although the recomputed KV stays far from the full-prefill KV. Question attention over reused caches, however, selects the target in at most 18.8% of development questions. A retriever finds it more often, and recomputing its top chunk after moving it next to the question significantly beats InfoFlow-style reordering at the same 5% budget in six of nine open-domain QA and API-documentation settings. On dialogue memory, though, recomputing chunks never significantly beats the token-level selector chosen for each setting.

==> figures/figure1.tex <==
\definecolor{ink}{HTML}{1F2937}%
\definecolor{ink2}{HTML}{4B5563}%
\definecolor{rule}{HTML}{D1D5DB}%
\definecolor{bg}{HTML}{F8FAFC}%
\definecolor{tgt}{HTML}{047857}%
\definecolor{tgtL}{HTML}{D1FAE5}%
\definecolor{alk}{HTML}{C2410C}%
\definecolor{alkL}{HTML}{FFEDD5}%
\definecolor{qcol}{HTML}{1D4ED8}%
\definecolor{qL}{HTML}{DBEAFE}%
\definecolor{lost}{HTML}{DC2626}%
\definecolor{lostL}{HTML}{FEE2E2}%
\begin{tikzpicture}[x=1cm, y=1cm, >=Latex, font=\sffamily, every node/.append style={execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000\relax}}]
\useasboundingbox (0,0) rectangle (15.88,4.78);

\draw[rounded corners=3pt, fill=bg, draw=rule, line width=0.6pt] (0,0) rectangle (5.50,4.78);
\node[anchor=north west, inner sep=0pt, font=\sffamily\footnotesize\bfseries, text=ink] at (0.16,4.62) {(a) What reuse loses};

\node[anchor=west, inner sep=0pt, font=\sffamily\scriptsize\bfseries, text=ink] at (0.16,4.10) {Full prefill};
\node[anchor=east, inner sep=0pt, font=\sffamily\scriptsize, text=tgt] at (5.34,4.10) {cross-chunk context intact};

\draw[rounded corners=1.5pt, fill=white, draw=ink2, line width=0.5pt] (0.16,3.12) rectangle (0.80,3.66);
\node[inner sep=0pt, font=\sffamily\fontsize{6}{7}\selectfont, text=ink] at (0.48,3.39) {Prefix};

\draw[rounded corners=1.5pt, fill=white, draw=ink2, line width=0.5pt] (0.88,3.12) rectangle (1.52,3.66);
\node[inner sep=0pt, font=\sffamily\scriptsize, text=ink2] at (1.20,3.39) {1--5};

\draw[rounded corners=1.5pt, fill=tgtL, draw=tgt, line width=0.7pt] (1.60,3.12) rectangle (2.44,3.66);
\node[inner sep=0pt, font=\sffamily\scriptsize\bfseries, text=tgt] at (2.02,3.39) {Doc 6};

\draw[rounded corners=1.5pt, fill=white, draw=ink2, line width=0.5pt] (2.52,3.12) rectangle (3.16,3.66);
\node[inner sep=0pt, font=\sffamily\scriptsize, text=ink2] at (2.84,3.39) {7--10};

\draw[rounded corners=1.5pt, fill=alkL, draw=alk, line width=0.7pt] (3.24,3.12) rectangle (4.12,3.66);
\node[inner sep=0pt, font=\sffamily\scriptsize\bfseries, text=alk] at (3.68,3.39) {Doc 11};

\draw[rounded corners=1.5pt, fill=white, draw=ink2, line width=0.5pt] (4.20,3.12) rectangle (4.90,3.66);
\node[inner sep=0pt, font=\sffamily\scriptsize, text=ink2] at (4.55,3.39) {12--30};

\draw[rounded corners=1.5pt, fill=qL, draw=qcol, line width=0.7pt] (4.98,3.12) rectangle (5.34,3.66);
\node[inner sep=0pt, font=\sffamily\scriptsize\bfseries, text=qcol] at (5.16,3.39) {Q};

\draw[->, tgt, line width=0.65pt] (0.48,3.68) to[out=35, in=145] (1.20,3.68);
\draw[->, tgt, line width=0.65pt] (1.20,3.68) to[out=35, in=145] (2.02,3.68);
\draw[->, tgt, line width=0.65pt] (2.02,3.68) to[out=35, in=145] (2.84,3.68);
\draw[->, tgt, line width=0.65pt] (2.84,3.68) to[out=35, in=145] (3.68,3.68);
\draw[->, tgt, line width=0.65pt] (3.68,3.68) to[out=35, in=145] (4.55,3.68);
\draw[->, qcol, line width=0.65pt] (4.55,3.68) to[out=35, in=145] (5.16,3.68);

\node[anchor=west, inner sep=0pt, font=\sffamily\scriptsize, text=ink2] at (0.16,2.85) {Each chunk attends to all earlier chunks};

\draw[rule, line width=0.5pt] (0.16,2.58) -- (5.34,2.58);

\node[anchor=west, inner sep=0pt, font=\sffamily\scriptsize\bfseries, text=lost] at (0.16,2.30) {Non-prefix KV reuse};
\node[anchor=east, inner sep=0pt, font=\sffamily\scriptsize\bfseries, text=lost] at (5.34,2.30) {loses 19--100\% of \Qs};

\draw[rounded corners=1.5pt, fill=white, draw=ink2, line width=0.5pt] (0.16,1.24) rectangle (0.80,1.78);
\node[inner sep=0pt, font=\sffamily\fontsize{6}{7}\selectfont, text=ink] at (0.48,1.51) {Prefix};

\draw[rounded corners=1.5pt, fill=white, draw=ink2, line width=0.5pt, densely dashed] (0.88,1.24) rectangle (1.52,1.78);
\node[inner sep=0pt, font=\sffamily\scriptsize, text=ink2] at (1.20,1.51) {1--5};

\draw[rounded corners=1.5pt, fill=tgtL, draw=tgt, line width=0.7pt, densely dashed] (1.60,1.24) rectangle (2.44,1.78);
\node[inner sep=0pt, font=\sffamily\scriptsize\bfseries, text=tgt] at (2.02,1.51) {Doc 6};

\draw[rounded corners=1.5pt, fill=white, draw=ink2, line width=0.5pt, densely dashed] (2.52,1.24) rectangle (3.16,1.78);
\node[inner sep=0pt, font=\sffamily\scriptsize, text=ink2] at (2.84,1.51) {7--10};

\draw[rounded corners=1.5pt, fill=alkL, draw=alk, line width=0.7pt, densely dashed] (3.24,1.24) rectangle (4.12,1.78);
\node[inner sep=0pt, font=\sffamily\scriptsize\bfseries, text=alk] at (3.68,1.51) {Doc 11};

\draw[rounded corners=1.5pt, fill=white, draw=ink2, line width=0.5pt, densely dashed] (4.20,1.24) rectangle (4.90,1.78);
\node[inner sep=0pt, font=\sffamily\scriptsize, text=ink2] at (4.55,1.51) {12--30};

\draw[rounded corners=1.5pt, fill=qL, draw=qcol, line width=0.7pt] (4.98,1.24) rectangle (5.34,1.78);
\node[inner sep=0pt, font=\sffamily\scriptsize\bfseries, text=qcol] at (5.16,1.51) {Q};

\draw[lost, line width=0.6pt, densely dashed] (1.20,1.80) to[out=40, in=140] node[pos=0.5, fill=bg, inner sep=0.2pt, font=\sffamily\scriptsize, text=lost]{\ding{55}} (2.02,1.80);
\draw[lost, line width=0.6pt, densely dashed] (2.02,1.80) to[out=40, in=140] node[pos=0.5, fill=bg, inner sep=0.2pt, font=\sffamily\scriptsize, text=lost]{\ding{55}} (2.84,1.80);
\draw[lost, line width=0.6pt, densely dashed] (2.84,1.80) to[out=40, in=140] node[pos=0.5, fill=bg, inner sep=0.2pt, font=\sffamily\scriptsize, text=lost]{\ding{55}} (3.68,1.80);
\draw[lost, line width=0.6pt, densely dashed] (3.68,1.80) to[out=40, in=140] node[pos=0.5, fill=bg, inner sep=0.2pt, font=\sffamily\scriptsize, text=lost]{\ding{55}} (4.55,1.80);

\draw[->, qcol, line width=0.65pt] (2.84,1.22) to[out=-20, in=-160] (5.16,1.22);
\node[anchor=west, inner sep=0pt, font=\sffamily\scriptsize, text=lost] at (0.16,0.68) {\ding{55} Chunks encoded alone, each after the prefix};
\node[anchor=west, inner sep=0pt, font=\sffamily\scriptsize, text=qcol] at (0.16,0.28) {$\rightarrow$ Only \textbf{Q} and the answer read all caches};

\draw[rounded corners=3pt, fill=bg, draw=rule, line width=0.6pt] (5.64,0) rectangle (10.30,4.78);
\node[anchor=north west, inner sep=0pt, font=\sffamily\footnotesize\bfseries, text=ink] at (5.80,4.62) {(b) A similar chunk misleads};

\fill[qcol] (5.80,3.52) rectangle (5.87,4.22);
\node[anchor=north west, inner sep=0pt, text width=4.16cm, font=\sffamily\scriptsize, text=ink] at (5.96,4.20) {\textcolor{qcol}{\textbf{Question}} (NQ-Open, Qwen3-8B)\\Who played Daisy Duke in the new Dukes of Hazzard?};

\fill[tgt] (5.80,2.50) rectangle (5.87,3.36);
\node[anchor=north west, inner sep=0pt, text width=4.16cm, font=\sffamily\scriptsize, text=ink] at (5.96,3.34) {\textcolor{tgt}{\textbf{Doc 6 (target)}}\\\emph{Dukes of Hazzard (film):} \ldots{} Daisy Duke (\textbf{Jessica Simpson})};

\fill[alk] (5.80,1.44) rectangle (5.87,2.34);
\node[anchor=north west, inner sep=0pt, text width=4.16cm, font=\sffamily\scriptsize, text=ink] at (5.96,2.32) {\textcolor{alk}{\textbf{Doc 11 (similar passage)}}\\\textbf{Catherine Bach} \ldots{} known for playing Daisy Duke (TV series)};

\draw[rule, line width=0.5pt] (5.80,1.22) -- (10.14,1.22);

\draw[rounded corners=2pt, fill=tgtL, draw=tgt, line width=0.5pt] (5.80,0.68) rectangle (10.14,1.10);
\node[anchor=west, inner sep=0pt, font=\sffamily\scriptsize, text=ink] at (5.90,0.89) {Full prefill $\rightarrow$ \textbf{Jessica Simpson}};
\node[anchor=east, inner sep=0pt, font=\sffamily\scriptsize\bfseries, text=tgt] at (10.04,0.89) {\ding{51}};

\draw[rounded corners=2pt, fill=lostL, draw=lost, line width=0.5pt] (5.80,0.14) rectangle (10.14,0.56);
\node[anchor=west, inner sep=0pt, font=\sffamily\scriptsize, text=ink] at (5.90,0.35) {KV reuse $\rightarrow$ \textbf{Catherine Bach}};
\node[anchor=east, inner sep=0pt, font=\sffamily\scriptsize\bfseries, text=lost] at (10.04,0.35) {\ding{55}};

\draw[rounded corners=3pt, fill=bg, draw=rule, line width=0.6pt] (10.44,0) rectangle (15.88,4.78);
\node[anchor=north west, inner sep=0pt, font=\sffamily\footnotesize\bfseries, text=ink] at (10.60,4.62) {(c) Where the budget goes};

\draw[rounded corners=2pt, fill=white, draw=lost!70, line width=0.6pt] (10.60,3.15) rectangle (15.72,4.22);
\node[anchor=north west, inner sep=0pt, text width=4.90cm, font=\sffamily\scriptsize, text=ink2] at (10.72,4.11) {\textcolor{lost}{\textbf{\ding{55} Restore a few distractors}}\\[1pt]Damage spread over all; restoring a single one changes retention little};

\draw[rounded corners=2pt, fill=white, draw=alk!80, line width=0.6pt] (10.60,2.31) rectangle (15.72,3.07);
\node[anchor=north west, inner sep=0pt, text width=4.90cm, font=\sffamily\scriptsize, text=ink2] at (10.72,2.96) {\textcolor{alk}{\textbf{\ding{55} Choose by question attention}}\\[1pt]Finds the target in $\le$18.8\%};

\draw[rounded corners=2pt, fill=tgtL!45, draw=tgt, line width=0.9pt] (10.60,0.14) rectangle (15.72,2.22);
\node[anchor=north west, inner sep=0pt, text width=4.90cm, font=\sffamily\scriptsize, text=ink] at (10.72,2.11) {\textcolor{tgt}{\textbf{\ding{51} Recompute the target with reused KV}}\\[1pt]Beats inserting its full-prefill KV in all seven settings};

\draw[rounded corners=1.2pt, fill=white, draw=ink2, line width=0.5pt, densely dashed] (10.74,0.24) rectangle (12.34,0.68);
\node[inner sep=0pt, font=\sffamily\scriptsize, text=ink2] at (11.54,0.46) {Reused KV};

\draw[rounded corners=1.2pt, fill=tgtL, draw=tgt, line width=0.7pt] (12.50,0.24) rectangle (14.60,0.68);
\node[inner sep=0pt, font=\sffamily\scriptsize\bfseries, text=tgt] at (13.55,0.46) {Retrieved top-1};

\draw[rounded corners=1.2pt, fill=qL, draw=qcol, line width=0.7pt] (14.76,0.24) rectangle (15.58,0.68);
\node[inner sep=0pt, font=\sffamily\scriptsize\bfseries, text=qcol] at (15.17,0.46) {Q};

\draw[->, tgt, line width=0.65pt] (11.90,0.70) to[out=20, in=160] node[pos=0.52, above=1pt, inner sep=0pt, font=\sffamily\scriptsize\bfseries, text=tgt]{move last, recompute} (13.55,0.70);
\end{tikzpicture}%


==> figures/figure_boxes.tex <==
\definecolor{slA}{HTML}{F8FAFC}\definecolor{slB}{HTML}{F1F5F9}\definecolor{slD}{HTML}{94A3B8}\definecolor{slE}{HTML}{64748B}\definecolor{slF}{HTML}{334155}\definecolor{slG}{HTML}{0F172A}\definecolor{emA}{HTML}{ECFDF5}\definecolor{emB}{HTML}{059669}\definecolor{emC}{HTML}{065F46}\definecolor{grA}{HTML}{DCFCE7}\definecolor{grB}{HTML}{86EFAC}\definecolor{grC}{HTML}{166534}\definecolor{roA}{HTML}{FFF1F2}\definecolor{roB}{HTML}{E11D48}\definecolor{roD}{HTML}{FFE4E6}\definecolor{roE}{HTML}{FDA4AF}\definecolor{roF}{HTML}{9F1239}\definecolor{roG}{HTML}{FFFBFB}\definecolor{blA}{HTML}{EFF6FF}\definecolor{blB}{HTML}{2563EB}\definecolor{blC}{HTML}{1E3A8A}%
\begin{tikzpicture}[x=1cm, y=1cm]
\draw[rounded corners=5pt, fill=slA, draw=slD, line width=0.9pt] (0,0.00) rectangle (16.0,-3.56);
\node[anchor=west, font=\sffamily\footnotesize\bfseries, text=slG] at (0.25,-0.30) {(a) Full prefill: the whole prompt is encoded in one pass};
\node[anchor=east, rounded corners=2pt, fill=grA, draw=grB, line width=0.5pt, inner sep=2.2pt, font=\sffamily\tiny\bfseries, text=grC] at (15.75,-0.30) {$Q^*$: questions that need the context and that full prefill answers};
\draw[rounded corners=3pt, fill=slB, draw=slE, line width=0.8pt] (0.25,-1.52) rectangle ++(1.5,-1.42);
\node[anchor=north west, inner sep=0pt, text width=1.30cm, align=flush left, font=\sffamily\scriptsize] at (0.35,-1.62) {\textbf{Instruction}\\[1.5pt]shared prefix};
\node[anchor=south west, inner sep=0pt, font=\sffamily\tiny\bfseries, text=slF] at (0.35,-2.85) {cached once};
\coordinate (ai) at (1.00,-1.52);
\draw[rounded corners=3pt, fill=slA, draw=slD, line width=0.6pt] (1.87,-1.52) rectangle ++(0.78,-1.42);
\node[font=\sffamily\scriptsize, text=slE, align=center] at (2.26,-2.23) {Docs\\1--5};
\coordinate (am1) at (2.26,-1.52);
\draw[rounded corners=3pt, fill=emA, draw=emB, line width=0.8pt] (2.77,-1.52) rectangle ++(3.75,-1.42);
\node[anchor=north west, inner sep=0pt, text width=3.55cm, align=flush left, font=\sffamily\scriptsize] at (2.87,-1.62) {\textbf{Doc 6} \textcolor{emB}{(target)}\\[1.5pt]\textit{Dukes of Hazzard (film): \ldots{}}\\\textit{Daisy Duke} (\textbf{Jessica Simpson})};
\node[anchor=south west, inner sep=0pt, font=\sffamily\tiny\bfseries, text=emC] at (2.87,-2.85) {sees: instruction + Docs 1--5};
\coordinate (a6) at (4.64,-1.52);
\draw[rounded corners=3pt, fill=slA, draw=slD, line width=0.6pt] (6.64,-1.52) rectangle ++(0.78,-1.42);
\node[font=\sffamily\scriptsize, text=slE, align=center] at (7.03,-2.23) {Docs\\7--10};
\coordinate (am2) at (7.03,-1.52);
\draw[rounded corners=3pt, fill=roA, draw=roB, line width=0.8pt] (7.54,-1.52) rectangle ++(3.85,-1.42);
\node[anchor=north west, inner sep=0pt, text width=3.65cm, align=flush left, font=\sffamily\scriptsize] at (7.64,-1.62) {\textbf{Doc 11} \textcolor{roB}{(similar)}\\[1.5pt]\textbf{Catherine Bach} \textit{\ldots{} known for}\\\textit{playing Daisy Duke} (TV series)};
\node[anchor=south west, inner sep=0pt, font=\sffamily\tiny\bfseries, text=emC] at (7.64,-2.85) {sees: instruction + Docs 1--10};
\coordinate (a11) at (9.47,-1.52);
\draw[rounded corners=3pt, fill=slA, draw=slD, line width=0.6pt] (11.51,-1.52) rectangle ++(0.78,-1.42);
\node[font=\sffamily\scriptsize, text=slE, align=center] at (11.90,-2.23) {Docs\\12--30};
\coordinate (am3) at (11.90,-1.52);
\draw[rounded corners=3pt, fill=blA, draw=blB, line width=0.8pt] (12.41,-1.52) rectangle ++(3.15,-1.42);
\node[anchor=north west, inner sep=0pt, text width=2.95cm, align=flush left, font=\sffamily\scriptsize] at (12.51,-1.62) {\textbf{Question}\\[1.5pt]\textit{Who played Daisy Duke in}\\\textit{the new Dukes of Hazzard?}};
\node[anchor=south west, inner sep=0pt, font=\sffamily\tiny\bfseries, text=blC] at (12.51,-2.85) {sees: everything before it};
\coordinate (aq) at (13.99,-1.52);
\draw[-{Latex[length=1.5mm]}, line width=0.9pt, draw=emB] (am1) to[out=35,in=145] (a6);
\draw[-{Latex[length=1.5mm]}, line width=0.9pt, draw=emB] (a6) to[out=35,in=145] (am2);
\draw[-{Latex[length=1.5mm]}, line width=0.9pt, draw=emB] (am2) to[out=35,in=145] (a11);
\draw[-{Latex[length=1.5mm]}, line width=0.9pt, draw=emB] (a11) to[out=35,in=145] (am3);
\draw[-{Latex[length=1.5mm]}, line width=0.9pt, draw=emB] (am3) to[out=35,in=145] (aq);
\node[font=\sffamily\tiny\bfseries, text=emC] at (8.71,-0.72) {each document is encoded in the context of all documents before it};
\draw[rounded corners=2pt, fill=grA, draw=grB, line width=0.6pt] (0.25,-3.07) rectangle (15.75,-3.53);
\node[anchor=west, font=\sffamily\scriptsize, text=grC] at (0.4,-3.30) {\textbf{Output: Jessica Simpson}};
\node[anchor=east, font=\sffamily\scriptsize\bfseries, text=grC] at (15.6,-3.30) {\ding{51} correct};
\draw[rounded corners=5pt, fill=roG, draw=roE, line width=0.9pt] (0,-3.74) rectangle (16.0,-7.30);
\node[anchor=west, font=\sffamily\footnotesize\bfseries, text=slG] at (0.25,-4.04) {(b) KV reuse: documents encoded alone, position-corrected, caches joined};
\node[anchor=east, rounded corners=2pt, fill=roD, draw=roE, line width=0.5pt, inner sep=2.2pt, font=\sffamily\tiny\bfseries, text=roF] at (15.75,-4.04) {reuse loses 19--100\% of $Q^*$};
\draw[rounded corners=3pt, fill=slB, draw=slE, line width=0.8pt] (0.25,-5.26) rectangle ++(1.5,-1.42);
\node[anchor=north west, inner sep=0pt, text width=1.30cm, align=flush left, font=\sffamily\scriptsize] at (0.35,-5.36) {\textbf{Instruction}\\[1.5pt]shared prefix};
\node[anchor=south west, inner sep=0pt, font=\sffamily\tiny\bfseries, text=slF] at (0.35,-6.59) {cached once};
\coordinate (bi) at (1.00,-5.26);
\draw[rounded corners=3pt, fill=slA, draw=slD, line width=0.6pt, dash pattern=on 3pt off 1.6pt] (1.87,-5.26) rectangle ++(0.78,-1.42);
\node[font=\sffamily\scriptsize, text=slE, align=center] at (2.26,-5.97) {Docs\\1--5};
\coordinate (bm1) at (2.26,-5.26);
\draw[rounded corners=3pt, fill=emA, draw=emB, line width=0.8pt, dash pattern=on 3pt off 1.6pt] (2.77,-5.26) rectangle ++(3.75,-1.42);
\node[anchor=north west, inner sep=0pt, text width=3.55cm, align=flush left, font=\sffamily\scriptsize] at (2.87,-5.36) {\textbf{Doc 6} \textcolor{emB}{(target)}\\[1.5pt]\textit{Dukes of Hazzard (film): \ldots{}}\\\textit{Daisy Duke} (\textbf{Jessica Simpson})};
\node[anchor=south west, inner sep=0pt, font=\sffamily\tiny\bfseries, text=roB] at (2.87,-6.59) {sees: instruction only};
\coordinate (b6) at (4.64,-5.26);
\draw[rounded corners=3pt, fill=slA, draw=slD, line width=0.6pt, dash pattern=on 3pt off 1.6pt] (6.64,-5.26) rectangle ++(0.78,-1.42);
\node[font=\sffamily\scriptsize, text=slE, align=center] at (7.03,-5.97) {Docs\\7--10};
\coordinate (bm2) at (7.03,-5.26);
\draw[rounded corners=3pt, fill=roA, draw=roB, line width=0.8pt, dash pattern=on 3pt off 1.6pt] (7.54,-5.26) rectangle ++(3.85,-1.42);
\node[anchor=north west, inner sep=0pt, text width=3.65cm, align=flush left, font=\sffamily\scriptsize] at (7.64,-5.36) {\textbf{Doc 11} \textcolor{roB}{(similar)}\\[1.5pt]\textbf{Catherine Bach} \textit{\ldots{} known for}\\\textit{playing Daisy Duke} (TV series)};
\node[anchor=south west, inner sep=0pt, font=\sffamily\tiny\bfseries, text=roB] at (7.64,-6.59) {sees: instruction only};
\coordinate (b11) at (9.47,-5.26);
\draw[rounded corners=3pt, fill=slA, draw=slD, line width=0.6pt, dash pattern=on 3pt off 1.6pt] (11.51,-5.26) rectangle ++(0.78,-1.42);
\node[font=\sffamily\scriptsize, text=slE, align=center] at (11.90,-5.97) {Docs\\12--30};
\coordinate (bm3) at (11.90,-5.26);
\draw[rounded corners=3pt, fill=blA, draw=blB, line width=0.8pt] (12.41,-5.26) rectangle ++(3.15,-1.42);
\node[anchor=north west, inner sep=0pt, text width=2.95cm, align=flush left, font=\sffamily\scriptsize] at (12.51,-5.36) {\textbf{Question}\\[1.5pt]\textit{Who played Daisy Duke in}\\\textit{the new Dukes of Hazzard?}};
\node[anchor=south west, inner sep=0pt, font=\sffamily\tiny\bfseries, text=blC] at (12.51,-6.59) {sees: all joined caches};
\coordinate (bq) at (13.99,-5.26);
\draw[line width=0.8pt, draw=slD, dash pattern=on 2.5pt off 1.8pt] (bm1) to[out=35,in=145] node[pos=0.5, fill=roG, inner sep=0.3pt, font=\sffamily\scriptsize\bfseries, text=roB]{\ding{55}} (b6);
\draw[line width=0.8pt, draw=slD, dash pattern=on 2.5pt off 1.8pt] (b6) to[out=35,in=145] node[pos=0.5, fill=roG, inner sep=0.3pt, font=\sffamily\scriptsize\bfseries, text=roB]{\ding{55}} (bm2);
\draw[line width=0.8pt, draw=slD, dash pattern=on 2.5pt off 1.8pt] (bm2) to[out=35,in=145] node[pos=0.5, fill=roG, inner sep=0.3pt, font=\sffamily\scriptsize\bfseries, text=roB]{\ding{55}} (b11);
\draw[line width=0.8pt, draw=slD, dash pattern=on 2.5pt off 1.8pt] (b11) to[out=35,in=145] node[pos=0.5, fill=roG, inner sep=0.3pt, font=\sffamily\scriptsize\bfseries, text=roB]{\ding{55}} (bm3);
\draw[-{Latex[length=1.5mm]}, line width=0.9pt, draw=blB] (bm3) to[out=35,in=145] (bq);
\node[font=\sffamily\tiny\bfseries, text=slE] at (7.08,-4.46) {no context across documents};
\node[font=\sffamily\tiny\bfseries, text=blC, anchor=south] at (13.05,-4.64) {only the question and answer read all caches};
\draw[rounded corners=2pt, fill=roD, draw=roE, line width=0.6pt] (0.25,-6.81) rectangle (15.75,-7.27);
\node[anchor=west, font=\sffamily\scriptsize, text=roF] at (0.4,-7.04) {\textbf{Output: Catherine Bach} \quad the actress named in the similar documents};
\node[anchor=east, font=\sffamily\scriptsize\bfseries, text=roF] at (15.6,-7.04) {\ding{55} wrong};
\end{tikzpicture}

